Performances and stability of a 2.4 ton Gd organic liquid scintillator target for antineutrino detection

In this work we report the performances and the chemical and physical properties of a (2 x 1.2) ton organic liquid scintillator target doped with Gd up to ~0.1%, and the results of a 2 year long stability survey. In particular we have monitored the amount of both Gd and primary fluor actually in solution, the optical and fluorescent properties of the Gd-doped liquid scintillator (GdLS) and its performances as a neutron detector, namely neutron capture efficiency and average capture time. The experimental survey is ongoing, the target being continuously monitored. After two years from the doping time the performances of the Gd-doped liquid scintillator do not show any hint of degradation and instability; this conclusion comes both from the laboratory measurements and from the "in-tank" measurements. This is the largest stable Gd-doped organic liquid scintillator target ever produced and continuously operated for a long period.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
%showpage
%grestore
%%Trailer
%%DocumentFonts: Helvetica

